Multivariate Trace Inequalities

We prove several trace inequalities that extend the Golden-Thompson and the Araki-Lieb-Thirring inequality to arbitrarily many matrices. In particular, we strengthen Lieb's triple matrix inequality. As an example application of our four matrix extension of the Golden-Thompson inequality, we prove remainder terms for the monotonicity of the quantum relative entropy and strong sub-additivity of the von Neumann entropy in terms of recoverability. We find the first explicit remainder terms that are tight in the commutative case. Our proofs rely on complex interpolation theory as well as asymptotic spectral pinching, providing a transparent approach to treat generic multivariate trace inequalities.

==> beta1.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=7.7cm,
		grid=major,
		xlabel=$t$,
%		ylabel=$\beta$,
		xmin=-1,
		xmax=1,
		ymax=0.35,
		ymin=0.20,
	     xtick={-3,-2,-1,0,1,2,3},
%	     xticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$},
          ytick={0.35,0.3,0.25,0.2},
		legend style={at={(0.5,0.96)},anchor=north,legend cell align=left,font=\footnotesize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%

	\addplot[blue,thick,smooth] coordinates {
(-3,0.238329) (3,0.238329)
	};
	\addlegendentry{$\kappa$ for~\eqref{ex_mat1}}

	\addplot[black,thick,smooth,dotted] coordinates {
(-3.,0.420468) (-2.99,0.422654) (-2.98,0.424828) (-2.97,0.426989) (-2.96,0.429137) (-2.95,0.431271) (-2.94,0.43339) (-2.93,0.435495) (-2.92,0.437585) (-2.91,0.439659) (-2.9,0.441717) (-2.89,0.443759) (-2.88,0.445784) (-2.87,0.447791) (-2.86,0.449781) (-2.85,0.451752) (-2.84,0.453705) (-2.83,0.455639) (-2.82,0.457553) (-2.81,0.459448) (-2.8,0.461323) (-2.79,0.463177) (-2.78,0.46501) (-2.77,0.466821) (-2.76,0.468611) (-2.75,0.470379) (-2.74,0.472124) (-2.73,0.473846) (-2.72,0.475546) (-2.71,0.477221) (-2.7,0.478873) (-2.69,0.4805) (-2.68,0.482103) (-2.67,0.48368) (-2.66,0.485233) (-2.65,0.48676) (-2.64,0.488261) (-2.63,0.489735) (-2.62,0.491183) (-2.61,0.492604) (-2.6,0.493998) (-2.59,0.495365) (-2.58,0.496704) (-2.57,0.498015) (-2.56,0.499297) (-2.55,0.500551) (-2.54,0.501776) (-2.53,0.502972) (-2.52,0.504138) (-2.51,0.505275) (-2.5,0.506382) (-2.49,0.507459) (-2.48,0.508506) (-2.47,0.509522) (-2.46,0.510508) (-2.45,0.511462) (-2.44,0.512386) (-2.43,0.513278) (-2.42,0.514138) (-2.41,0.514967) (-2.4,0.515764) (-2.39,0.516529) (-2.38,0.517262) (-2.37,0.517962) (-2.36,0.51863) (-2.35,0.519265) (-2.34,0.519868) (-2.33,0.520437) (-2.32,0.520974) (-2.31,0.521477) (-2.3,0.521947) (-2.29,0.522384) (-2.28,0.522787) (-2.27,0.523157) (-2.26,0.523493) (-2.25,0.523795) (-2.24,0.524064) (-2.23,0.524299) (-2.22,0.5245) (-2.21,0.524667) (-2.2,0.524801) (-2.19,0.5249) (-2.18,0.524966) (-2.17,0.524997) (-2.16,0.524994) (-2.15,0.524958) (-2.14,0.524887) (-2.13,0.524783) (-2.12,0.524644) (-2.11,0.524472) (-2.1,0.524266) (-2.09,0.524026) (-2.08,0.523752) (-2.07,0.523444) (-2.06,0.523103) (-2.05,0.522728) (-2.04,0.52232) (-2.03,0.521878) (-2.02,0.521403) (-2.01,0.520894) (-2.,0.520353) (-1.99,0.519778) (-1.98,0.519171) (-1.97,0.518531) (-1.96,0.517858) (-1.95,0.517153) (-1.94,0.516415) (-1.93,0.515646) (-1.92,0.514844) (-1.91,0.51401) (-1.9,0.513145) (-1.89,0.512248) (-1.88,0.51132) (-1.87,0.510361) (-1.86,0.50937) (-1.85,0.508349) (-1.84,0.507298) (-1.83,0.506217) (-1.82,0.505105) (-1.81,0.503963) (-1.8,0.502792) (-1.79,0.501592) (-1.78,0.500363) (-1.77,0.499105) (-1.76,0.497818) (-1.75,0.496503) (-1.74,0.49516) (-1.73,0.493789) (-1.72,0.492391) (-1.71,0.490966) (-1.7,0.489514) (-1.69,0.488035) (-1.68,0.48653) (-1.67,0.484999) (-1.66,0.483443) (-1.65,0.481862) (-1.64,0.480255) (-1.63,0.478624) (-1.62,0.476969) (-1.61,0.47529) (-1.6,0.473587) (-1.59,0.471861) (-1.58,0.470112) (-1.57,0.468341) (-1.56,0.466548) (-1.55,0.464733) (-1.54,0.462897) (-1.53,0.46104) (-1.52,0.459162) (-1.51,0.457265) (-1.5,0.455347) (-1.49,0.45341) (-1.48,0.451455) (-1.47,0.44948) (-1.46,0.447488) (-1.45,0.445478) (-1.44,0.443451) (-1.43,0.441406) (-1.42,0.439346) (-1.41,0.437269) (-1.4,0.435177) (-1.39,0.43307) (-1.38,0.430948) (-1.37,0.428813) (-1.36,0.426663) (-1.35,0.4245) (-1.34,0.422324) (-1.33,0.420136) (-1.32,0.417935) (-1.31,0.415724) (-1.3,0.413501) (-1.29,0.411268) (-1.28,0.409025) (-1.27,0.406772) (-1.26,0.40451) (-1.25,0.40224) (-1.24,0.399961) (-1.23,0.397674) (-1.22,0.395381) (-1.21,0.393081) (-1.2,0.390774) (-1.19,0.388462) (-1.18,0.386144) (-1.17,0.383822) (-1.16,0.381495) (-1.15,0.379165) (-1.14,0.376831) (-1.13,0.374495) (-1.12,0.372156) (-1.11,0.369815) (-1.1,0.367473) (-1.09,0.36513) (-1.08,0.362787) (-1.07,0.360444) (-1.06,0.358101) (-1.05,0.35576) (-1.04,0.353421) (-1.03,0.351083) (-1.02,0.348748) (-1.01,0.346416) (-1.,0.344088) (-0.99,0.341764) (-0.98,0.339444) (-0.97,0.337129) (-0.96,0.33482) (-0.95,0.332517) (-0.94,0.330221) (-0.93,0.327931) (-0.92,0.325649) (-0.91,0.323375) (-0.9,0.32111) (-0.89,0.318853) (-0.88,0.316606) (-0.87,0.314368) (-0.86,0.312141) (-0.85,0.309924) (-0.84,0.307719) (-0.83,0.305526) (-0.82,0.303345) (-0.81,0.301176) (-0.8,0.299021) (-0.79,0.296879) (-0.78,0.294751) (-0.77,0.292638) (-0.76,0.290539) (-0.75,0.288456) (-0.74,0.286389) (-0.73,0.284338) (-0.72,0.282303) (-0.71,0.280286) (-0.7,0.278286) (-0.69,0.276304) (-0.68,0.27434) (-0.67,0.272395) (-0.66,0.27047) (-0.65,0.268563) (-0.64,0.266677) (-0.63,0.264811) (-0.62,0.262966) (-0.61,0.261142) (-0.6,0.25934) (-0.59,0.257559) (-0.58,0.255801) (-0.57,0.254066) (-0.56,0.252353) (-0.55,0.250664) (-0.54,0.248998) (-0.53,0.247357) (-0.52,0.24574) (-0.51,0.244148) (-0.5,0.242581) (-0.49,0.241039) (-0.48,0.239523) (-0.47,0.238034) (-0.46,0.23657) (-0.45,0.235134) (-0.44,0.233724) (-0.43,0.232341) (-0.42,0.230987) (-0.41,0.22966) (-0.4,0.228361) (-0.39,0.227091) (-0.38,0.225849) (-0.37,0.224636) (-0.36,0.223453) (-0.35,0.222299) (-0.34,0.221174) (-0.33,0.22008) (-0.32,0.219016) (-0.31,0.217982) (-0.3,0.216979) (-0.29,0.216006) (-0.28,0.215065) (-0.27,0.214155) (-0.26,0.213276) (-0.25,0.212429) (-0.24,0.211614) (-0.23,0.21083) (-0.22,0.210079) (-0.21,0.20936) (-0.2,0.208674) (-0.19,0.20802) (-0.18,0.207398) (-0.17,0.20681) (-0.16,0.206254) (-0.15,0.205732) (-0.14,0.205243) (-0.13,0.204787) (-0.12,0.204364) (-0.11,0.203975) (-0.1,0.20362) (-0.09,0.203298) (-0.08,0.20301) (-0.07,0.202755) (-0.06,0.202535) (-0.05,0.202348) (-0.04,0.202195) (-0.03,0.202076) (-0.02,0.201991) (-0.01,0.20194) (0.,0.201923) (0.01,0.20194) (0.02,0.201991) (0.03,0.202076) (0.04,0.202195) (0.05,0.202348) (0.06,0.202535) (0.07,0.202755) (0.08,0.20301) (0.09,0.203298) (0.1,0.20362) (0.11,0.203975) (0.12,0.204364) (0.13,0.204787) (0.14,0.205243) (0.15,0.205732) (0.16,0.206254) (0.17,0.20681) (0.18,0.207398) (0.19,0.20802) (0.2,0.208674) (0.21,0.20936) (0.22,0.210079) (0.23,0.21083) (0.24,0.211614) (0.25,0.212429) (0.26,0.213276) (0.27,0.214155) (0.28,0.215065) (0.29,0.216006) (0.3,0.216979) (0.31,0.217982) (0.32,0.219016) (0.33,0.22008) (0.34,0.221174) (0.35,0.222299) (0.36,0.223453) (0.37,0.224636) (0.38,0.225849) (0.39,0.227091) (0.4,0.228361) (0.41,0.22966) (0.42,0.230987) (0.43,0.232341) (0.44,0.233724) (0.45,0.235134) (0.46,0.23657) (0.47,0.238034) (0.48,0.239523) (0.49,0.241039) (0.5,0.242581) (0.51,0.244148) (0.52,0.24574) (0.53,0.247357) (0.54,0.248998) (0.55,0.250664) (0.56,0.252353) (0.57,0.254066) (0.58,0.255801) (0.59,0.257559) (0.6,0.25934) (0.61,0.261142) (0.62,0.262966) (0.63,0.264811) (0.64,0.266677) (0.65,0.268563) (0.66,0.27047) (0.67,0.272395) (0.68,0.27434) (0.69,0.276304) (0.7,0.278286) (0.71,0.280286) (0.72,0.282303) (0.73,0.284338) (0.74,0.286389) (0.75,0.288456) (0.76,0.290539) (0.77,0.292638) (0.78,0.294751) (0.79,0.296879) (0.8,0.299021) (0.81,0.301176) (0.82,0.303345) (0.83,0.305526) (0.84,0.307719) (0.85,0.309924) (0.86,0.312141) (0.87,0.314368) (0.88,0.316606) (0.89,0.318853) (0.9,0.32111) (0.91,0.323375) (0.92,0.325649) (0.93,0.327931) (0.94,0.330221) (0.95,0.332517) (0.96,0.33482) (0.97,0.337129) (0.98,0.339444) (0.99,0.341764) (1.,0.344088) (1.01,0.346416) (1.02,0.348748) (1.03,0.351083) (1.04,0.353421) (1.05,0.35576) (1.06,0.358101) (1.07,0.360444) (1.08,0.362787) (1.09,0.36513) (1.1,0.367473) (1.11,0.369815) (1.12,0.372156) (1.13,0.374495) (1.14,0.376831) (1.15,0.379165) (1.16,0.381495) (1.17,0.383822) (1.18,0.386144) (1.19,0.388462) (1.2,0.390774) (1.21,0.393081) (1.22,0.395381) (1.23,0.397674) (1.24,0.399961) (1.25,0.40224) (1.26,0.40451) (1.27,0.406772) (1.28,0.409025) (1.29,0.411268) (1.3,0.413501) (1.31,0.415724) (1.32,0.417935) (1.33,0.420136) (1.34,0.422324) (1.35,0.4245) (1.36,0.426663) (1.37,0.428813) (1.38,0.430948) (1.39,0.43307) (1.4,0.435177) (1.41,0.437269) (1.42,0.439346) (1.43,0.441406) (1.44,0.443451) (1.45,0.445478) (1.46,0.447488) (1.47,0.44948) (1.48,0.451455) (1.49,0.45341) (1.5,0.455347) (1.51,0.457265) (1.52,0.459162) (1.53,0.46104) (1.54,0.462897) (1.55,0.464733) (1.56,0.466548) (1.57,0.468341) (1.58,0.470112) (1.59,0.471861) (1.6,0.473587) (1.61,0.47529) (1.62,0.476969) (1.63,0.478624) (1.64,0.480255) (1.65,0.481862) (1.66,0.483443) (1.67,0.484999) (1.68,0.48653) (1.69,0.488035) (1.7,0.489514) (1.71,0.490966) (1.72,0.492391) (1.73,0.493789) (1.74,0.49516) (1.75,0.496503) (1.76,0.497818) (1.77,0.499105) (1.78,0.500363) (1.79,0.501592) (1.8,0.502792) (1.81,0.503963) (1.82,0.505105) (1.83,0.506217) (1.84,0.507298) (1.85,0.508349) (1.86,0.50937) (1.87,0.510361) (1.88,0.51132) (1.89,0.512248) (1.9,0.513145) (1.91,0.51401) (1.92,0.514844) (1.93,0.515646) (1.94,0.516415) (1.95,0.517153) (1.96,0.517858) (1.97,0.518531) (1.98,0.519171) (1.99,0.519778) (2.,0.520353) (2.01,0.520894) (2.02,0.521403) (2.03,0.521878) (2.04,0.52232) (2.05,0.522728) (2.06,0.523103) (2.07,0.523444) (2.08,0.523752) (2.09,0.524026) (2.1,0.524266) (2.11,0.524472) (2.12,0.524644) (2.13,0.524783) (2.14,0.524887) (2.15,0.524958) (2.16,0.524994) (2.17,0.524997) (2.18,0.524966) (2.19,0.5249) (2.2,0.524801) (2.21,0.524667) (2.22,0.5245) (2.23,0.524299) (2.24,0.524064) (2.25,0.523795) (2.26,0.523493) (2.27,0.523157) (2.28,0.522787) (2.29,0.522384) (2.3,0.521947) (2.31,0.521477) (2.32,0.520974) (2.33,0.520437) (2.34,0.519868) (2.35,0.519265) (2.36,0.51863) (2.37,0.517962) (2.38,0.517262) (2.39,0.516529) (2.4,0.515764) (2.41,0.514967) (2.42,0.514138) (2.43,0.513278) (2.44,0.512386) (2.45,0.511462) (2.46,0.510508) (2.47,0.509522) (2.48,0.508506) (2.49,0.507459) (2.5,0.506382) (2.51,0.505275) (2.52,0.504138) (2.53,0.502972) (2.54,0.501776) (2.55,0.500551) (2.56,0.499297) (2.57,0.498015) (2.58,0.496704) (2.59,0.495365) (2.6,0.493998) (2.61,0.492604) (2.62,0.491183) (2.63,0.489735) (2.64,0.488261) (2.65,0.48676) (2.66,0.485233) (2.67,0.48368) (2.68,0.482103) (2.69,0.4805) (2.7,0.478873) (2.71,0.477221) (2.72,0.475546) (2.73,0.473846) (2.74,0.472124) (2.75,0.470379) (2.76,0.468611) (2.77,0.466821) (2.78,0.46501) (2.79,0.463177) (2.8,0.461323) (2.81,0.459448) (2.82,0.457553) (2.83,0.455639) (2.84,0.453705) (2.85,0.451752) (2.86,0.449781) (2.87,0.447791) (2.88,0.445784) (2.89,0.443759) (2.9,0.441717) (2.91,0.439659) (2.92,0.437585) (2.93,0.435495) (2.94,0.43339) (2.95,0.431271) (2.96,0.429137) (2.97,0.426989) (2.98,0.424828) (2.99,0.422654) (3.,0.420468)
	};
	\addlegendentry{$\gamma(t)$ for~\eqref{ex_mat1}}
	


	\addplot[black,thick,smooth,dashed] coordinates {
(-3,0.247204) (3,0.247204)
	};
	\addlegendentry{$\xi$ for~\eqref{ex_mat1}}	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> beta2.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=7.7cm,
		grid=major,
		xlabel=$t$,
%		ylabel=$\beta$,
		xmin=-1,
		xmax=1,
		ymax=0.16,
		ymin=0.14,
	     xtick={-3,-2,-1,0,1,2,3},
%	     xticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$},
          ytick={0.16,0.15,0.14},
		legend style={at={(0.5,0.45)},anchor=north,legend cell align=left,font=\footnotesize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%


	\addplot[blue,thick,smooth] coordinates {
(-3,0.151939) (3,0.151939)
	};
	\addlegendentry{$\kappa$ for~\eqref{ex_mat2}}

%%%
	\addplot[black,thick,smooth,dotted] coordinates {
(-3.,0.11228) (-2.99,0.112523) (-2.98,0.112767) (-2.97,0.11301) (-2.96,0.113253) (-2.95,0.113495) (-2.94,0.113738) (-2.93,0.11398) (-2.92,0.114222) (-2.91,0.114464) (-2.9,0.114706) (-2.89,0.114947) (-2.88,0.115188) (-2.87,0.115428) (-2.86,0.115669) (-2.85,0.115909) (-2.84,0.116149) (-2.83,0.116388) (-2.82,0.116628) (-2.81,0.116866) (-2.8,0.117105) (-2.79,0.117343) (-2.78,0.117581) (-2.77,0.117819) (-2.76,0.118056) (-2.75,0.118293) (-2.74,0.11853) (-2.73,0.118766) (-2.72,0.119002) (-2.71,0.119238) (-2.7,0.119473) (-2.69,0.119708) (-2.68,0.119942) (-2.67,0.120176) (-2.66,0.12041) (-2.65,0.120643) (-2.64,0.120876) (-2.63,0.121108) (-2.62,0.12134) (-2.61,0.121572) (-2.6,0.121803) (-2.59,0.122034) (-2.58,0.122264) (-2.57,0.122494) (-2.56,0.122723) (-2.55,0.122952) (-2.54,0.123181) (-2.53,0.123409) (-2.52,0.123637) (-2.51,0.123864) (-2.5,0.124091) (-2.49,0.124317) (-2.48,0.124543) (-2.47,0.124768) (-2.46,0.124992) (-2.45,0.125217) (-2.44,0.12544) (-2.43,0.125664) (-2.42,0.125886) (-2.41,0.126108) (-2.4,0.12633) (-2.39,0.126551) (-2.38,0.126772) (-2.37,0.126992) (-2.36,0.127211) (-2.35,0.12743) (-2.34,0.127649) (-2.33,0.127866) (-2.32,0.128084) (-2.31,0.1283) (-2.3,0.128517) (-2.29,0.128732) (-2.28,0.128947) (-2.27,0.129161) (-2.26,0.129375) (-2.25,0.129588) (-2.24,0.129801) (-2.23,0.130013) (-2.22,0.130224) (-2.21,0.130435) (-2.2,0.130645) (-2.19,0.130854) (-2.18,0.131063) (-2.17,0.131271) (-2.16,0.131479) (-2.15,0.131685) (-2.14,0.131892) (-2.13,0.132097) (-2.12,0.132302) (-2.11,0.132506) (-2.1,0.13271) (-2.09,0.132913) (-2.08,0.133115) (-2.07,0.133316) (-2.06,0.133517) (-2.05,0.133717) (-2.04,0.133917) (-2.03,0.134115) (-2.02,0.134313) (-2.01,0.134511) (-2.,0.134707) (-1.99,0.134903) (-1.98,0.135098) (-1.97,0.135292) (-1.96,0.135486) (-1.95,0.135679) (-1.94,0.135871) (-1.93,0.136062) (-1.92,0.136253) (-1.91,0.136443) (-1.9,0.136632) (-1.89,0.13682) (-1.88,0.137008) (-1.87,0.137195) (-1.86,0.137381) (-1.85,0.137566) (-1.84,0.13775) (-1.83,0.137934) (-1.82,0.138117) (-1.81,0.138299) (-1.8,0.13848) (-1.79,0.138661) (-1.78,0.13884) (-1.77,0.139019) (-1.76,0.139197) (-1.75,0.139374) (-1.74,0.13955) (-1.73,0.139726) (-1.72,0.1399) (-1.71,0.140074) (-1.7,0.140247) (-1.69,0.140419) (-1.68,0.14059) (-1.67,0.140761) (-1.66,0.14093) (-1.65,0.141099) (-1.64,0.141267) (-1.63,0.141433) (-1.62,0.141599) (-1.61,0.141765) (-1.6,0.141929) (-1.59,0.142092) (-1.58,0.142255) (-1.57,0.142416) (-1.56,0.142577) (-1.55,0.142737) (-1.54,0.142895) (-1.53,0.143053) (-1.52,0.14321) (-1.51,0.143366) (-1.5,0.143522) (-1.49,0.143676) (-1.48,0.143829) (-1.47,0.143981) (-1.46,0.144133) (-1.45,0.144283) (-1.44,0.144433) (-1.43,0.144582) (-1.42,0.144729) (-1.41,0.144876) (-1.4,0.145022) (-1.39,0.145166) (-1.38,0.14531) (-1.37,0.145453) (-1.36,0.145595) (-1.35,0.145736) (-1.34,0.145876) (-1.33,0.146015) (-1.32,0.146153) (-1.31,0.14629) (-1.3,0.146425) (-1.29,0.14656) (-1.28,0.146694) (-1.27,0.146827) (-1.26,0.146959) (-1.25,0.14709) (-1.24,0.14722) (-1.23,0.147349) (-1.22,0.147477) (-1.21,0.147604) (-1.2,0.14773) (-1.19,0.147855) (-1.18,0.147979) (-1.17,0.148101) (-1.16,0.148223) (-1.15,0.148344) (-1.14,0.148464) (-1.13,0.148582) (-1.12,0.1487) (-1.11,0.148817) (-1.1,0.148932) (-1.09,0.149047) (-1.08,0.14916) (-1.07,0.149272) (-1.06,0.149384) (-1.05,0.149494) (-1.04,0.149603) (-1.03,0.149711) (-1.02,0.149818) (-1.01,0.149924) (-1.,0.150029) (-0.99,0.150133) (-0.98,0.150236) (-0.97,0.150337) (-0.96,0.150438) (-0.95,0.150537) (-0.94,0.150636) (-0.93,0.150733) (-0.92,0.150829) (-0.91,0.150924) (-0.9,0.151018) (-0.89,0.151111) (-0.88,0.151203) (-0.87,0.151294) (-0.86,0.151383) (-0.85,0.151472) (-0.84,0.151559) (-0.83,0.151646) (-0.82,0.151731) (-0.81,0.151815) (-0.8,0.151898) (-0.79,0.15198) (-0.78,0.15206) (-0.77,0.15214) (-0.76,0.152218) (-0.75,0.152296) (-0.74,0.152372) (-0.73,0.152447) (-0.72,0.152521) (-0.71,0.152593) (-0.7,0.152665) (-0.69,0.152736) (-0.68,0.152805) (-0.67,0.152873) (-0.66,0.15294) (-0.65,0.153006) (-0.64,0.153071) (-0.63,0.153135) (-0.62,0.153197) (-0.61,0.153259) (-0.6,0.153319) (-0.59,0.153378) (-0.58,0.153436) (-0.57,0.153492) (-0.56,0.153548) (-0.55,0.153603) (-0.54,0.153656) (-0.53,0.153708) (-0.52,0.153759) (-0.51,0.153809) (-0.5,0.153857) (-0.49,0.153905) (-0.48,0.153951) (-0.47,0.153996) (-0.46,0.15404) (-0.45,0.154083) (-0.44,0.154124) (-0.43,0.154165) (-0.42,0.154204) (-0.41,0.154242) (-0.4,0.154279) (-0.39,0.154315) (-0.38,0.154349) (-0.37,0.154383) (-0.36,0.154415) (-0.35,0.154446) (-0.34,0.154476) (-0.33,0.154505) (-0.32,0.154532) (-0.31,0.154559) (-0.3,0.154584) (-0.29,0.154608) (-0.28,0.15463) (-0.27,0.154652) (-0.26,0.154672) (-0.25,0.154692) (-0.24,0.15471) (-0.23,0.154727) (-0.22,0.154742) (-0.21,0.154757) (-0.2,0.15477) (-0.19,0.154782) (-0.18,0.154793) (-0.17,0.154803) (-0.16,0.154811) (-0.15,0.154819) (-0.14,0.154825) (-0.13,0.15483) (-0.12,0.154834) (-0.11,0.154836) (-0.1,0.154838) (-0.09,0.154838) (-0.08,0.154837) (-0.07,0.154835) (-0.06,0.154832) (-0.05,0.154827) (-0.04,0.154821) (-0.03,0.154815) (-0.02,0.154807) (-0.01,0.154797) (0.,0.154787) (0.01,0.154775) (0.02,0.154762) (0.03,0.154748) (0.04,0.154733) (0.05,0.154717) (0.06,0.154699) (0.07,0.154681) (0.08,0.154661) (0.09,0.15464) (0.1,0.154617) (0.11,0.154594) (0.12,0.154569) (0.13,0.154543) (0.14,0.154516) (0.15,0.154488) (0.16,0.154459) (0.17,0.154428) (0.18,0.154396) (0.19,0.154364) (0.2,0.154329) (0.21,0.154294) (0.22,0.154258) (0.23,0.15422) (0.24,0.154181) (0.25,0.154141) (0.26,0.1541) (0.27,0.154058) (0.28,0.154015) (0.29,0.15397) (0.3,0.153924) (0.31,0.153877) (0.32,0.153829) (0.33,0.15378) (0.34,0.153729) (0.35,0.153678) (0.36,0.153625) (0.37,0.153571) (0.38,0.153516) (0.39,0.15346) (0.4,0.153402) (0.41,0.153344) (0.42,0.153284) (0.43,0.153223) (0.44,0.153161) (0.45,0.153098) (0.46,0.153033) (0.47,0.152968) (0.48,0.152901) (0.49,0.152834) (0.5,0.152765) (0.51,0.152695) (0.52,0.152624) (0.53,0.152551) (0.54,0.152478) (0.55,0.152403) (0.56,0.152327) (0.57,0.152251) (0.58,0.152173) (0.59,0.152094) (0.6,0.152013) (0.61,0.151932) (0.62,0.15185) (0.63,0.151766) (0.64,0.151681) (0.65,0.151595) (0.66,0.151509) (0.67,0.15142) (0.68,0.151331) (0.69,0.151241) (0.7,0.15115) (0.71,0.151057) (0.72,0.150964) (0.73,0.150869) (0.74,0.150773) (0.75,0.150676) (0.76,0.150579) (0.77,0.150479) (0.78,0.150379) (0.79,0.150278) (0.8,0.150176) (0.81,0.150073) (0.82,0.149968) (0.83,0.149863) (0.84,0.149756) (0.85,0.149648) (0.86,0.14954) (0.87,0.14943) (0.88,0.149319) (0.89,0.149207) (0.9,0.149094) (0.91,0.14898) (0.92,0.148865) (0.93,0.148749) (0.94,0.148632) (0.95,0.148513) (0.96,0.148394) (0.97,0.148274) (0.98,0.148152) (0.99,0.14803) (1.,0.147907) (1.01,0.147782) (1.02,0.147657) (1.03,0.14753) (1.04,0.147403) (1.05,0.147274) (1.06,0.147145) (1.07,0.147014) (1.08,0.146883) (1.09,0.14675) (1.1,0.146616) (1.11,0.146482) (1.12,0.146346) (1.13,0.14621) (1.14,0.146072) (1.15,0.145934) (1.16,0.145794) (1.17,0.145654) (1.18,0.145512) (1.19,0.14537) (1.2,0.145226) (1.21,0.145082) (1.22,0.144937) (1.23,0.14479) (1.24,0.144643) (1.25,0.144495) (1.26,0.144346) (1.27,0.144196) (1.28,0.144045) (1.29,0.143893) (1.3,0.14374) (1.31,0.143586) (1.32,0.143431) (1.33,0.143276) (1.34,0.143119) (1.35,0.142961) (1.36,0.142803) (1.37,0.142644) (1.38,0.142483) (1.39,0.142322) (1.4,0.14216) (1.41,0.141997) (1.42,0.141833) (1.43,0.141668) (1.44,0.141503) (1.45,0.141336) (1.46,0.141169) (1.47,0.141001) (1.48,0.140832) (1.49,0.140662) (1.5,0.140491) (1.51,0.140319) (1.52,0.140146) (1.53,0.139973) (1.54,0.139799) (1.55,0.139624) (1.56,0.139448) (1.57,0.139271) (1.58,0.139093) (1.59,0.138915) (1.6,0.138736) (1.61,0.138555) (1.62,0.138375) (1.63,0.138193) (1.64,0.13801) (1.65,0.137827) (1.66,0.137643) (1.67,0.137458) (1.68,0.137272) (1.69,0.137086) (1.7,0.136899) (1.71,0.136711) (1.72,0.136522) (1.73,0.136332) (1.74,0.136142) (1.75,0.135951) (1.76,0.135759) (1.77,0.135567) (1.78,0.135373) (1.79,0.135179) (1.8,0.134984) (1.81,0.134789) (1.82,0.134593) (1.83,0.134396) (1.84,0.134198) (1.85,0.134) (1.86,0.133801) (1.87,0.133601) (1.88,0.1334) (1.89,0.133199) (1.9,0.132997) (1.91,0.132795) (1.92,0.132591) (1.93,0.132387) (1.94,0.132183) (1.95,0.131978) (1.96,0.131772) (1.97,0.131565) (1.98,0.131358) (1.99,0.13115) (2.,0.130941) (2.01,0.130732) (2.02,0.130522) (2.03,0.130312) (2.04,0.130101) (2.05,0.129889) (2.06,0.129677) (2.07,0.129464) (2.08,0.129251) (2.09,0.129036) (2.1,0.128822) (2.11,0.128606) (2.12,0.128391) (2.13,0.128174) (2.14,0.127957) (2.15,0.12774) (2.16,0.127521) (2.17,0.127303) (2.18,0.127083) (2.19,0.126864) (2.2,0.126643) (2.21,0.126422) (2.22,0.126201) (2.23,0.125979) (2.24,0.125757) (2.25,0.125534) (2.26,0.12531) (2.27,0.125086) (2.28,0.124862) (2.29,0.124637) (2.3,0.124411) (2.31,0.124185) (2.32,0.123959) (2.33,0.123732) (2.34,0.123504) (2.35,0.123276) (2.36,0.123048) (2.37,0.122819) (2.38,0.12259) (2.39,0.12236) (2.4,0.12213) (2.41,0.121899) (2.42,0.121668) (2.43,0.121437) (2.44,0.121205) (2.45,0.120973) (2.46,0.12074) (2.47,0.120507) (2.48,0.120274) (2.49,0.12004) (2.5,0.119805) (2.51,0.119571) (2.52,0.119336) (2.53,0.1191) (2.54,0.118865) (2.55,0.118628) (2.56,0.118392) (2.57,0.118155) (2.58,0.117918) (2.59,0.117681) (2.6,0.117443) (2.61,0.117205) (2.62,0.116966) (2.63,0.116727) (2.64,0.116488) (2.65,0.116249) (2.66,0.116009) (2.67,0.115769) (2.68,0.115529) (2.69,0.115288) (2.7,0.115047) (2.71,0.114806) (2.72,0.114565) (2.73,0.114323) (2.74,0.114081) (2.75,0.113839) (2.76,0.113597) (2.77,0.113354) (2.78,0.113111) (2.79,0.112868) (2.8,0.112625) (2.81,0.112381) (2.82,0.112137) (2.83,0.111893) (2.84,0.111649) (2.85,0.111405) (2.86,0.11116) (2.87,0.110916) (2.88,0.110671) (2.89,0.110426) (2.9,0.11018) (2.91,0.109935) (2.92,0.10969) (2.93,0.109444) (2.94,0.109198) (2.95,0.108952) (2.96,0.108706) (2.97,0.10846) (2.98,0.108213) (2.99,0.107967) (3.,0.10772)
	};
	\addlegendentry{$\gamma(t)$ for \eqref{ex_mat2}}
	

	
	
		\addplot[black,thick,smooth,dashed] coordinates {
(-3,0.152861) (3,0.152861)
	};
	\addlegendentry{$\xi$ for~\eqref{ex_mat2}}	




	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> betaTheta.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=5.5cm,
		width=12cm,
		grid=major,
		xlabel=$t$,
%		ylabel=$\beta$,
		xmin=-2,
		xmax=2,
		ymax=1.65,
		ymin=0,
	     xtick={-2,-1,0,1,2},
%	     xticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$},
          ytick={1.6,1.2,0.8,0.4,0},
		legend style={at={(0.904,0.97)},anchor=north,legend cell align=left,font=\footnotesize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%

	\addplot[blue,thick,smooth] coordinates {
(-3.,0.000253484) (-2.95,0.000296591) (-2.9,0.000347026) (-2.85,0.000406036) (-2.8,0.000475078) (-2.75,0.000555855) (-2.7,0.00065036) (-2.65,0.000760925) (-2.6,0.000890277) (-2.55,0.0010416) (-2.5,0.00121863) (-2.45,0.00142572) (-2.4,0.00166796) (-2.35,0.00195131) (-2.3,0.00228272) (-2.25,0.00267032) (-2.2,0.00312361) (-2.15,0.00365367) (-2.1,0.00427342) (-2.05,0.00499796) (-2.,0.00584489) (-1.95,0.00683471) (-1.9,0.00799129) (-1.85,0.00934241) (-1.8,0.0109204) (-1.75,0.0127627) (-1.7,0.0149127) (-1.65,0.0174209) (-1.6,0.0203454) (-1.55,0.0237533) (-1.5,0.0277215) (-1.45,0.0323386) (-1.4,0.0377056) (-1.35,0.0439371) (-1.3,0.051163) (-1.25,0.0595295) (-1.2,0.0691992) (-1.15,0.0803521) (-1.1,0.0931845) (-1.05,0.107908) (-1.,0.124746) (-0.95,0.143929) (-0.9,0.165685) (-0.85,0.190235) (-0.8,0.217769) (-0.75,0.248436) (-0.7,0.282316) (-0.65,0.319396) (-0.6,0.359536) (-0.55,0.402441) (-0.5,0.447625) (-0.45,0.494393) (-0.4,0.541823) (-0.35,0.58877) (-0.3,0.633898) (-0.25,0.675725) (-0.2,0.712712) (-0.15,0.74336) (-0.1,0.766334) (-0.05,0.780573) (0.,0.785398) (0.05,0.780573) (0.1,0.766334) (0.15,0.74336) (0.2,0.712712) (0.25,0.675725) (0.3,0.633898) (0.35,0.58877) (0.4,0.541823) (0.45,0.494393) (0.5,0.447625) (0.55,0.402441) (0.6,0.359536) (0.65,0.319396) (0.7,0.282316) (0.75,0.248436) (0.8,0.217769) (0.85,0.190235) (0.9,0.165685) (0.95,0.143929) (1.,0.124746) (1.05,0.107908) (1.1,0.0931845) (1.15,0.0803521) (1.2,0.0691992) (1.25,0.0595295) (1.3,0.051163) (1.35,0.0439371) (1.4,0.0377056) (1.45,0.0323386) (1.5,0.0277215) (1.55,0.0237533) (1.6,0.0203454) (1.65,0.0174209) (1.7,0.0149127) (1.75,0.0127627) (1.8,0.0109204) (1.85,0.00934241) (1.9,0.00799129) (1.95,0.00683471) (2.,0.00584489) (2.05,0.00499796) (2.1,0.00427342) (2.15,0.00365367) (2.2,0.00312361) (2.25,0.00267032) (2.3,0.00228272) (2.35,0.00195131) (2.4,0.00166796) (2.45,0.00142572) (2.5,0.00121863) (2.55,0.0010416) (2.6,0.000890277) (2.65,0.000760925) (2.7,0.00065036) (2.75,0.000555855) (2.8,0.000475078) (2.85,0.000406036) (2.9,0.000347026) (2.95,0.000296591) (3.,0.000253484)
	};
	\addlegendentry{$\beta_0(t)$}
	
	\addplot[red,thick,smooth,dotted] coordinates {
(-3.,0.000228227) (-2.95,0.00026704) (-2.9,0.000312454) (-2.85,0.000365589) (-2.8,0.000427758) (-2.75,0.000500497) (-2.7,0.000585601) (-2.65,0.000685171) (-2.6,0.000801664) (-2.55,0.000937954) (-2.5,0.0010974) (-2.45,0.00128394) (-2.4,0.00150216) (-2.35,0.00175743) (-2.3,0.00205604) (-2.25,0.00240533) (-2.2,0.00281388) (-2.15,0.0032917) (-2.1,0.0038505) (-2.05,0.00450395) (-2.,0.00526799) (-1.95,0.00616125) (-1.9,0.00720543) (-1.85,0.0084258) (-1.8,0.00985185) (-1.75,0.0115178) (-1.7,0.0134636) (-1.65,0.0157355) (-1.6,0.0183871) (-1.55,0.0214806) (-1.5,0.0250878) (-1.45,0.0292916) (-1.4,0.0341873) (-1.35,0.039884) (-1.3,0.0465066) (-1.25,0.054197) (-1.2,0.0631155) (-1.15,0.0734426) (-1.1,0.0853791) (-1.05,0.0991463) (-1.,0.114985) (-0.95,0.133155) (-0.9,0.153925) (-0.85,0.17757) (-0.8,0.204359) (-0.75,0.234535) (-0.7,0.268297) (-0.65,0.305767) (-0.6,0.346956) (-0.55,0.391718) (-0.5,0.439704) (-0.45,0.490309) (-0.4,0.542633) (-0.35,0.59545) (-0.3,0.647207) (-0.25,0.696069) (-0.2,0.740008) (-0.15,0.776951) (-0.1,0.804966) (-0.05,0.822471) (0.,0.828427) (0.05,0.822471) (0.1,0.804966) (0.15,0.776951) (0.2,0.740008) (0.25,0.696069) (0.3,0.647207) (0.35,0.59545) (0.4,0.542633) (0.45,0.490309) (0.5,0.439704) (0.55,0.391718) (0.6,0.346956) (0.65,0.305767) (0.7,0.268297) (0.75,0.234535) (0.8,0.204359) (0.85,0.17757) (0.9,0.153925) (0.95,0.133155) (1.,0.114985) (1.05,0.0991463) (1.1,0.0853791) (1.15,0.0734426) (1.2,0.0631155) (1.25,0.054197) (1.3,0.0465066) (1.35,0.039884) (1.4,0.0341873) (1.45,0.0292916) (1.5,0.0250878) (1.55,0.0214806) (1.6,0.0183871) (1.65,0.0157355) (1.7,0.0134636) (1.75,0.0115178) (1.8,0.00985185) (1.85,0.0084258) (1.9,0.00720543) (1.95,0.00616125) (2.,0.00526799) (2.05,0.00450395) (2.1,0.0038505) (2.15,0.0032917) (2.2,0.00281388) (2.25,0.00240533) (2.3,0.00205604) (2.35,0.00175743) (2.4,0.00150216) (2.45,0.00128394) (2.5,0.0010974) (2.55,0.000937954) (2.6,0.000801664) (2.65,0.000685171) (2.7,0.000585601) (2.75,0.000500497) (2.8,0.000427758) (2.85,0.000365589) (2.9,0.000312454) (2.95,0.00026704) (3.,0.000228227)
	};
	\addlegendentry{$\beta_{\frac{1}{4}}(t)$}

	\addplot[ForestGreen,thick,smooth,dashed] coordinates {
(-3.,0.000161399) (-2.95,0.000188851) (-2.9,0.000220973) (-2.85,0.000258558) (-2.8,0.000302535) (-2.75,0.000353993) (-2.7,0.000414204) (-2.65,0.000484655) (-2.6,0.000567089) (-2.55,0.000663545) (-2.5,0.000776406) (-2.45,0.000908464) (-2.4,0.00106298) (-2.35,0.00124379) (-2.3,0.00145534) (-2.25,0.00170288) (-2.2,0.00199251) (-2.15,0.00233142) (-2.1,0.00272797) (-2.05,0.00319196) (-2.,0.00373487) (-1.95,0.00437013) (-1.9,0.00511343) (-1.85,0.00598315) (-1.8,0.00700079) (-1.75,0.00819151) (-1.7,0.00958474) (-1.65,0.0112149) (-1.6,0.0131223) (-1.55,0.015354) (-1.5,0.0179651) (-1.45,0.0210202) (-1.4,0.0245945) (-1.35,0.0287761) (-1.3,0.033668) (-1.25,0.0393905) (-1.2,0.0460837) (-1.15,0.0539115) (-1.1,0.0630643) (-1.05,0.0737637) (-1.,0.0862667) (-0.95,0.10087) (-0.9,0.117916) (-0.85,0.137795) (-0.8,0.160949) (-0.75,0.187873) (-0.7,0.219108) (-0.65,0.255231) (-0.6,0.296828) (-0.55,0.344451) (-0.5,0.398537) (-0.45,0.459301) (-0.4,0.526566) (-0.35,0.599546) (-0.3,0.676591) (-0.25,0.75494) (-0.2,0.830584) (-0.15,0.898389) (-0.1,0.952603) (-0.05,0.987789) (0.,1.) (0.05,0.987789) (0.1,0.952603) (0.15,0.898389) (0.2,0.830584) (0.25,0.75494) (0.3,0.676591) (0.35,0.599546) (0.4,0.526566) (0.45,0.459301) (0.5,0.398537) (0.55,0.344451) (0.6,0.296828) (0.65,0.255231) (0.7,0.219108) (0.75,0.187873) (0.8,0.160949) (0.85,0.137795) (0.9,0.117916) (0.95,0.10087) (1.,0.0862667) (1.05,0.0737637) (1.1,0.0630643) (1.15,0.0539115) (1.2,0.0460837) (1.25,0.0393905) (1.3,0.033668) (1.35,0.0287761) (1.4,0.0245945) (1.45,0.0210202) (1.5,0.0179651) (1.55,0.015354) (1.6,0.0131223) (1.65,0.0112149) (1.7,0.00958474) (1.75,0.00819151) (1.8,0.00700079) (1.85,0.00598315) (1.9,0.00511343) (1.95,0.00437013) (2.,0.00373487) (2.05,0.00319196) (2.1,0.00272797) (2.15,0.00233142) (2.2,0.00199251) (2.25,0.00170288) (2.3,0.00145534) (2.35,0.00124379) (2.4,0.00106298) (2.45,0.000908464) (2.5,0.000776406) (2.55,0.000663545) (2.6,0.000567089) (2.65,0.000484655) (2.7,0.000414204) (2.75,0.000353993) (2.8,0.000302535) (2.85,0.000258558) (2.9,0.000220973) (2.95,0.000188851) (3.,0.000161399)
	};
	\addlegendentry{$\beta_{\frac{1}{2}}(t)$}

	\addplot[black,thick,smooth,dashdotted] coordinates {
(-3.,0.0000760929) (-2.95,0.0000890372) (-2.9,0.000104184) (-2.85,0.000121908) (-2.8,0.000142647) (-2.75,0.000166916) (-2.7,0.000195315) (-2.65,0.000228547) (-2.6,0.000267436) (-2.55,0.000312945) (-2.5,0.000366202) (-2.45,0.000428529) (-2.4,0.000501472) (-2.35,0.000586842) (-2.3,0.00068676) (-2.25,0.000803711) (-2.2,0.000940606) (-2.15,0.00110086) (-2.1,0.00128846) (-2.05,0.00150811) (-2.,0.0017653) (-1.95,0.00206648) (-1.9,0.00241924) (-1.85,0.00283247) (-1.8,0.00331662) (-1.75,0.00388401) (-1.7,0.00454912) (-1.65,0.00532901) (-1.6,0.00624384) (-1.55,0.00731738) (-1.5,0.00857781) (-1.45,0.0100585) (-1.4,0.0117991) (-1.35,0.0138469) (-1.3,0.0162583) (-1.25,0.0191009) (-1.2,0.0224558) (-1.15,0.0264213) (-1.1,0.0311164) (-1.05,0.0366861) (-1.,0.0433083) (-0.95,0.0512028) (-0.9,0.0606426) (-0.85,0.0719696) (-0.8,0.0856159) (-0.75,0.102132) (-0.7,0.122225) (-0.65,0.146813) (-0.6,0.177097) (-0.55,0.214659) (-0.5,0.26159) (-0.45,0.320658) (-0.4,0.395477) (-0.35,0.490627) (-0.3,0.611507) (-0.25,0.763405) (-0.2,0.948757) (-0.15,1.16111) (-0.1,1.37577) (-0.05,1.54429) (0.,1.60948) (0.05,1.54429) (0.1,1.37577) (0.15,1.16111) (0.2,0.948757) (0.25,0.763405) (0.3,0.611507) (0.35,0.490627) (0.4,0.395477) (0.45,0.320658) (0.5,0.26159) (0.55,0.214659) (0.6,0.177097) (0.65,0.146813) (0.7,0.122225) (0.75,0.102132) (0.8,0.0856159) (0.85,0.0719696) (0.9,0.0606426) (0.95,0.0512028) (1.,0.0433083) (1.05,0.0366861) (1.1,0.0311164) (1.15,0.0264213) (1.2,0.0224558) (1.25,0.0191009) (1.3,0.0162583) (1.35,0.0138469) (1.4,0.0117991) (1.45,0.0100585) (1.5,0.00857781) (1.55,0.00731738) (1.6,0.00624384) (1.65,0.00532901) (1.7,0.00454912) (1.75,0.00388401) (1.8,0.00331662) (1.85,0.00283247) (1.9,0.00241924) (1.95,0.00206648) (2.,0.0017653) (2.05,0.00150811) (2.1,0.00128846) (2.15,0.00110086) (2.2,0.000940606) (2.25,0.000803711) (2.3,0.00068676) (2.35,0.000586842) (2.4,0.000501472) (2.45,0.000428529) (2.5,0.000366202) (2.55,0.000312945) (2.6,0.000267436) (2.65,0.000228547) (2.7,0.000195315) (2.75,0.000166916) (2.8,0.000142647) (2.85,0.000121908) (2.9,0.000104184) (2.95,0.0000890372) (3.,0.0000760929)
	};
	\addlegendentry{$\beta_{\frac{3}{4}}(t)$}


	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
